Multi-talker ASR for an unknown number of sources: Joint training of source counting, separation and ASR

Most approaches to multi-talker overlapped speech separation and recognition assume that the number of simultaneously active speakers is given, but in realistic situations, it is typically unknown. To cope with this, we extend an iterative speech extraction system with mechanisms to count the number of sources and combine it with a single-talker speech recognizer to form the first end-to-end multi-talker automatic speech recognition system for an unknown number of active speakers. Our experiments show very promising performance in counting accuracy, source separation and speech recognition on simulated clean mixtures from WSJ0-2mix and WSJ0-3mix. Among others, we set a new state-of-the-art word error rate on the WSJ0-2mix database. Furthermore, our system generalizes well to a larger number of speakers than it ever saw during training, as shown in experiments with the WSJ0-4mix database.

==> tikz/architecture.tex <==

% Setup copied from my master's thesis
\usetikzlibrary{positioning,arrows,matrix,fit,calc,patterns,chains,scopes,shapes.multipart,decorations,decorations.markings,backgrounds}

\colorlet{primary}{black!7}

\definecolor{source1}{HTML}{4878d0}
\definecolor{source2}{HTML}{ee854a}
\definecolor{source3}{HTML}{6acc64}

\pgfdeclarelayer{background}
\pgfsetlayers{background,main} 

%% Setup some global tikz styles
\tikzset{
    % Arrows
    line/.style={draw,black,thick,rounded corners=1mm,line cap=round},
    arrow/.style={line,->,shorten >=.3mm},
    doublearrow/.style={arrow,<->, shorten <=.3mm},
    % Simple box
    box/.style={draw,black,thick,minimum height=2em,text height=1.5ex,text depth=0.25ex,rounded corners=3},
    % Box for the signals
    signalbox/.style={draw,black,thin,rounded corners=1mm,minimum width=7mm, minimum height=4mm,inner sep=0},
    % Primary box
    pbox/.style={box,fill=primary},
    % Dashed background box
    backgroundbox/.style={inner xsep=3mm, inner ysep=1mm, draw, dashed, rounded corners,fill=orange!10},
    % This is a simple dot that can be used as a branch marker
    branch/.style={inner sep=0.3mm,circle,fill=black},
    % A circle that is supposed to contain a single operator like `node[operator] {$\times$};`
    operator/.style={draw,circle,black,rounded corners,inner sep=0},
    % Marker for buswidth. This can be used like `\draw[arrow] (a) -- node[buswidth,label=right:L]{} (b)`
    buswidth/.style={path picture={\draw[black,-] (path picture bounding box.south west) -- (path picture bounding box.north east);}}
}

\sffamily
\begin{tikzpicture}
    \node[pbox] (tasnet1) {TasNet};
    \node[pbox, below=5mm of tasnet1] (tasnet2) {TasNet};
    \node[pbox, below=5mm of tasnet2] (tasnet3) {TasNet};
    
    \node[pbox, right=2.2cm of tasnet1] (asr1) {ASR};
    \node[pbox, right=2.2cm of tasnet2] (asr2) {ASR};
    \node[pbox, right=2.2cm of tasnet3] (asr3) {ASR};
    
    \node[right=5mm of asr1] (words1) {\textcolor{source1}{\bfseries words}};
    \node[right=5mm of asr2] (words2) {\textcolor{source2}{\bfseries words}};
    \node[right=5mm of asr3] (words3) {\textcolor{source3}{\bfseries words}};
    
    \node[xshift=-1.5cm,signalbox, 
    path picture={
        \node at (path picture bounding box.center){
                  \includegraphics[height=6mm]{img/mix3_mix3.png}
              };
    }
    ] (mix3) {};
    
    \draw[arrow] (mix3) -- (tasnet1);
    
    \foreach \i in {1,2,3} {
        \draw[arrow] (tasnet\i) -- node[signalbox,path picture={
               \node at (path picture bounding box.center){
                   \includegraphics[height=6mm]{img/mix3_s\i.png}
               };
           }] (separated-\i) {} (asr\i);
        \draw[arrow] (asr\i) -- (words\i);
    }
    
    \draw[arrow] ([yshift=-2mm]tasnet1.east) -- ++(2mm,0) |- ($(tasnet1)!0.5!(tasnet2)$) -| ([xshift=-2.5mm]tasnet2.west) -- (tasnet2);
    
    \node[signalbox,path picture={
               \node at (path picture bounding box.center){
                   \includegraphics[height=6mm]{img/mix3_mix2.png}
               };
           }] at ($(tasnet1)!0.5!(tasnet2)$) {};
    
    \draw[arrow] ([yshift=-2mm]tasnet2.east) -- ++(2mm,0) |- ($(tasnet2)!0.5!(tasnet3)$) -| ([xshift=-2.5mm]tasnet3.west) -- (tasnet3);
    
    \node[signalbox,path picture={
           \node at (path picture bounding box.center){
               \includegraphics[height=6mm]{img/mix3_s3.png}
           };
       }] at ($(tasnet2)!0.5!(tasnet3)$) {};
    
    \node[signalbox, below=1mm of separated-3] (silence) {\footnotesize silent}; 
    
    \draw[arrow] ([yshift=-2mm]tasnet3.east) -- ++(4mm,0) |- (silence);
    
    \node[above=1.5mm of tasnet1, inner sep=0] (or-pit-label) {OR-PIT};
    
    \begin{pgfonlayer}{background}
    \node[fit={(tasnet1)(tasnet2)(tasnet3)(or-pit-label)},backgroundbox,label=below:shared param.] {};
    \node[fit={(asr1)(asr2)(asr3)},backgroundbox,label=below:shared param.] {};
    \end{pgfonlayer}
    
\end{tikzpicture}
